Detecting AI-generated Artwork

The high efficiency and quality of artwork generated by Artificial Intelligence (AI) has created new concerns and challenges for human artists. In particular, recent improvements in generative AI have made it difficult for people to distinguish between human-generated and AI-generated art. In this research, we consider the potential utility of various types of Machine Learning (ML) and Deep Learning (DL) models in distinguishing AI-generated artwork from human-generated artwork. We focus on three challenging artistic styles, namely, baroque, cubism, and expressionism. The learning models we test are Logistic Regression (LR), Support Vector Machine (SVM), Multilayer Perceptron (MLP), and Convolutional Neural Network (CNN). Our best experimental results yield a multiclass accuracy of 0.8208 over six classes, and an impressive accuracy of 0.9758 for the binary classification problem of distinguishing AI-generated from human-generated art.

==> figures/CNN_conf.tex <==
\begin{tikzpicture}[scale=0.4]
    \begin{axis}[%colorbar/width=2.5mm,
        width=15cm,
        height=15cm,
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
AI baroque,
AI cubism,
AI exp.,
Human baroque,
Human cubism,
Human exp.
        },
        xtick={0,...,5},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=60,yshift=-5pt,scale=1.75},
%	xticklabel style={scale=1.25},
        yticklabels={
AI baroque,
AI cubism,
AI exp.,
Human baroque,
Human cubism,
Human exp.
        },
        ytick={0,...,5},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={scale=1.75},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,20,40,60,80,100},
            yticklabels={0,20,40,60,80,100},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.75,
            		/pgf/number format/fixed,
			/pgf/number format/fixed zerofill,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=100,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-12pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=4,
                /pgf/number format/zerofill=true,
                scale=1.75,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-12pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=4,
                /pgf/number format/zerofill=true,
                scale=1.75,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=50,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=6,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 93
1 0 0
2 0 0
3 0 4
4 0 2
5 0 1
0 1 0
1 1 92
2 1 2
3 1 0
4 1 6
5 1 0
0 2 0
1 2 2
2 2 98
3 2 0
4 2 0
5 2 0
0 3 5
1 3 0
2 3 0
3 3 83
4 3 5
5 3 7
0 4 1
1 4 2
2 4 0
3 4 19
4 4 54
5 4 24
0 5 2
1 5 0
2 5 0
3 5 40
4 5 19
5 5 39
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/LR_conf.tex <==
\begin{tikzpicture}[scale=0.4]
    \begin{axis}[%colorbar/width=2.5mm,
        width=15cm,
        height=15cm,
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
AI baroque,
AI cubism,
AI exp.,
Human baroque,
Human cubism,
Human exp.
        },
        xtick={0,...,5},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=60,yshift=-5pt,scale=1.75},
%	xticklabel style={scale=1.25},
        yticklabels={
AI baroque,
AI cubism,
AI exp.,
Human baroque,
Human cubism,
Human exp.
        },
        ytick={0,...,5},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={scale=1.75},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.75,
            		/pgf/number format/fixed,
			/pgf/number format/fixed zerofill,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-12pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=4,
                /pgf/number format/zerofill=true,
                scale=1.75,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-12pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=4,
                /pgf/number format/zerofill=true,
                scale=1.75,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=6,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 190
1 0 0
2 0 1
3 0 2
4 0 2
5 0 5
0 1 3
1 1 181
2 1 3
3 1 0
4 1 12
5 1 1
0 2 0
1 2 0
2 2 199
3 2 0
4 2 1
5 2 0
0 3 13
1 3 0
2 3 0
3 3 143
4 3 11
5 3 33
0 4 11
1 4 13
2 4 0
3 4 15
4 4 101
5 4 60
0 5 10
1 5 1
2 5 1
3 5 49
4 5 40
5 5 99
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/MLP_conf.tex <==
\begin{tikzpicture}[scale=0.4]
    \begin{axis}[%colorbar/width=2.5mm,
        width=15cm,
        height=15cm,
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
AI baroque,
AI cubism,
AI exp.,
Human baroque,
Human cubism,
Human exp.
        },
        xtick={0,...,5},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=60,yshift=-5pt,scale=1.75},
%	xticklabel style={scale=1.25},
        yticklabels={
AI baroque,
AI cubism,
AI exp.,
Human baroque,
Human cubism,
Human exp.
        },
        ytick={0,...,5},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={scale=1.75},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.75,
            		/pgf/number format/fixed,
			/pgf/number format/fixed zerofill,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-12pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=4,
                /pgf/number format/zerofill=true,
                scale=1.75,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-12pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=4,
                /pgf/number format/zerofill=true,
                scale=1.75,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=6,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 192
1 0 0
2 0 0
3 0 2
4 0 5
5 0 1
0 1 0
1 1 192
2 1 0
3 1 0
4 1 8
5 1 0
0 2 0
1 2 0
2 2 199
3 2 0
4 2 1
5 2 0
0 3 4
1 3 0
2 3 0
3 3 152
4 3 10
5 3 34
0 4 8
1 4 5
2 4 0
3 4 10
4 4 124
5 4 53
0 5 5
1 5 1
2 5 0
3 5 35
4 5 43
5 5 116
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/SVM_conf.tex <==
\begin{tikzpicture}[scale=0.4]
    \begin{axis}[%colorbar/width=2.5mm,
        width=15cm,
        height=15cm,
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
AI baroque,
AI cubism,
AI exp.,
Human baroque,
Human cubism,
Human exp.
        },
        xtick={0,...,5},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=60,yshift=-5pt,scale=1.75},
%	xticklabel style={scale=1.25},
        yticklabels={
AI baroque,
AI cubism,
AI exp.,
Human baroque,
Human cubism,
Human exp..
        },
        ytick={0,...,5},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={scale=1.75},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.75,
            		/pgf/number format/fixed,
			/pgf/number format/fixed zerofill,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-12pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=4,
                /pgf/number format/zerofill=true,
                scale=1.75,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-12pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=4,
                /pgf/number format/zerofill=true,
                scale=1.75,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=6,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 194
1 0 0
2 0 0
3 0 1
4 0 4
5 0 1
0 1 0
1 1 195
2 1 0
3 1 0
4 1 5
5 1 0
0 2 0
1 2 1
2 2 198
3 2 0
4 2 1
5 2 0
0 3 12
1 3 0
2 3 0
3 3 152
4 3 10
5 3 26
0 4 9
1 4 5
2 4 0
3 4 14
4 4 114
5 4 58
0 5 5
1 5 0
2 5 0
3 5 39
4 5 44
5 5 112
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/bar_accuracy.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%axis x line*=bottom,
	%bar shift=0pt,
        width  = 0.7*\textwidth,
        height = 7.5cm,
        ymin=0.0,ymax=1.25,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
%        bar width=15.0pt,
        bar width=22pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Accuracy},
        ylabel style = {scale = 1.0},
        symbolic x coords={LR, SVM, MLP, CNN},
        xticklabels={LR, SVM, MLP, CNN},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={scale=1.0,
 %       		rotate=60,
%		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, scale=0.90,color=black,opacity=1.00,
        								   anchor=west, 
								   %font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
%								   sep=,
								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.185,
        legend cell align=left,
        legend pos=south east,
%        legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
%        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(LR, 0.9283) % reduced features
(SVM, 0.9792) % reduced features
(MLP, 0.9758) % all features
(CNN, 0.9500)
};
\addlegendentry{Binary classification}
%
\addplot [fill=red,opacity=1.00]
coordinates {
(LR, 0.7725) % all features
(SVM, 0.8142) % reduced features
(MLP, 0.8208) % reduced features
(CNN, 0.7550)
};
\addlegendentry{Multiclass}
%
\end{axis}
\end{tikzpicture}

